Spatial Balancing: Designing an LLM-Powered Spatial Externalization Interface for Iterative Science Communication Writing

Science communication revision requires writers to dynamically balance scientific exposition and narrative engagement - a process where writers often struggle with competing directions. Existing LLM-assisted tools help with co-writing, but offer limited support for navigating this iterative, multi-directional revision process. To address this gap, we designed Spatial Balancing, an exploratory revision environment that maps rhetorical goals and revision strategies onto a two-dimensional spatial canvas for experienced science communication creators with domain expertise but lacking formal professional training. By building a design space of communication strategies and embedding them into a spatial exploratory canvas, our system treats feedback as navigational cues rather than prescriptive judgments. Our findings show that this integrated revision environment helps writers stay focused on writing goals, reason about revision as trajectories, and explore alternatives, which supports greater metacognitive control and confidence without increasing workload. This work highlights the value of spatially externalized revision environments for supporting iterative, reflective thinking during LLM-assisted writing.

==> figs/survey.tex <==
\definecolor{Story}{HTML}{FC8002}
\definecolor{Expository}{HTML}{4995C6}


\definecolor{Short}{HTML}{FC8002}
\definecolor{Medium}{HTML}{EE4431}
\definecolor{Long}{HTML}{4995C6}

% 数据写入文件



\begin{tikzpicture}

        % 第一个图，原点开始
        \begin{scope}
        \begin{axis}[
            width=5cm,
            height=5cm,
            title={By Narrative Style},
            xlabel={Narrative Engagement},
            ylabel={Scientific Expostion},
            grid=both,
            grid style={dashed, opacity=0.7},
            xmin=20, xmax=70,
            ymin=20, ymax=80,
            xtick={20,30,40,50,60,70},
            ytick={20,30,40,50,60,70,80},
            legend style={
                draw=none,
                at={(0.4,1.4)},
                anchor=north,
                legend columns=3
            }
        ]
        \addplot[
            scatter,
            only marks,
            mark=*,
            mark size=2,
            opacity=0.8,
            draw=none,
            line width=0.5pt,
            scatter src=explicit symbolic,
            scatter/classes={
                Expository={mark=*, fill=Expository},
                Medium={mark=*, fill=Medium},
                Story={mark=*, fill=Story}
            }
        ] table[
            x=Average_NE,
            y=Average_SA,
            meta=Tag2,
            col sep=comma
        ] {data.csv};

        \addlegendimage{only marks, mark=*, mark size=2, fill=Expository}
        \addlegendentry{Expository}
        \addlegendimage{only marks, mark=*, mark size=2, fill=Medium}
        \addlegendentry{Infotainment }
        \addlegendimage{only marks, mark=*, mark size=2, fill=Story}
        \addlegendentry{Story}
        \end{axis}
        \end{scope}

        % 第二个图，向右平移
        \begin{scope}[shift={(4cm,0)}]
        \begin{axis}[
            width=5cm,
            height=5cm,
            title={By Length},
            xlabel={Narrative Engagement},
            yticklabels={},
            grid=both,
            grid style={dashed, opacity=0.7},
            xmin=20, xmax=70,
            ymin=20, ymax=80,
            xtick={20,30,40,50,60,70},
            ytick={20,30,40,50,60,70,80},
            legend style={
                draw=none,
                at={(0.52,1.4)},
                anchor=north,
                legend columns=3
            }
        ]
        \addplot[
            scatter,
            only marks,
            mark=*,
            mark size=2,
            opacity=0.8,
            draw=none,
            line width=0.5pt,
            scatter src=explicit symbolic,
            scatter/classes={
                Long={mark=*, fill=Long},
                Medium={mark=*, fill=Medium},
                Short={mark=*, fill=Short}
            }
        ] table[
            x=Average_NE,
            y=Average_SA,
            meta=Tag1,
            col sep=comma
        ] {data.csv};

        \addlegendimage{only marks, mark=*, mark size=2, fill=Long}
        \addlegendentry{Long}
        \addlegendimage{only marks, mark=*, mark size=2, fill=Medium}
        \addlegendentry{Medium}
        \addlegendimage{only marks, mark=*, mark size=2, fill=Short}
        \addlegendentry{Short}
        \end{axis}
        \end{scope}

    \end{tikzpicture}
